Time-dependent balls and bins model with positive feedback

Balls and bins models are classical probabilistic models where balls are added to bins at random according to a certain rule. The balls and bins model with feedback is a non-linear generalisation of the P\'olya urn, where the probability of a new ball choosing a bin with $m$ balls is proportional to $m^{\alpha}$, with $\alpha$ being the feedback parameter. It is known that if the feedback is positive (i.e. $\alpha>1$) then the model is monopolistic: there is a finite time after which one of the bins will receive all incoming balls. We consider a time-dependent version of this model, where $\sigma_n$ independent balls are added at time $n$ instead of just one. We show that if $\alpha>1$ then one of the bins gets all but a negligible number of balls, and identify a phase transition in the growth of $(\sigma_n)$ between the monopolistic and non-monopolistic behaviour. We also describe the critical regime, where the probability of monopoly is strictly between zero and one. Finally, we show that in the feedback-less case $\alpha=1$ no dominance occurs, that is, each bin gets a non-negligible proportion of balls eventually. This is in sharp contrast with a similar model where new balls added at time $n$ are all placed in the same bin rather than independently.

==> graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.9938036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96473541)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph.pdf}}%
    \put(0.45051882,0.03802949){\color[rgb]{0,0,0}\rotatebox{-0.67486086}{\makebox(0,0)[lb]{\smash{$\scriptstyle \frac 1 2$}}}}%
    \put(0.00339431,0.0516149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00339431,0.02580742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00339431,0.02580742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0530836,0.03802933){\color[rgb]{0,0,0}\rotatebox{-0.67486086}{\makebox(0,0)[lb]{\smash{$\scriptstyle 0$}}}}%
    \put(0.82214665,0.03802954){\color[rgb]{0,0,0}\rotatebox{-0.67486086}{\makebox(0,0)[lb]{\smash{$\scriptstyle 1$}}}}%
    \put(0.44019585,0.65799882){\color[rgb]{0,0,0}\rotatebox{-0.67486086}{\makebox(0,0)[lb]{\smash{$\psi$}}}}%
    \put(0.0530836,0.45454097){\color[rgb]{0,0,0}\rotatebox{-0.67486086}{\makebox(0,0)[lb]{\smash{$\scriptstyle \frac 1 2$}}}}%
    \put(0.0530836,0.80568082){\color[rgb]{0,0,0}\rotatebox{-0.67486086}{\makebox(0,0)[lb]{\smash{$\scriptstyle 1$}}}}%
  \end{picture}%
\endgroup%

